A Two-Stage Optimization Framework for Validating Electric Vehicle Charging Infrastructure under Grid Constraints

This paper develops a sequential planning and operational-validation framework to assess post-deployment performance of electric vehicle (EV) charging infrastructure with mixed charger technologies for large fleets under distribution-grid constraints. The first stage constructs three infrastructure configurations: a cost-oriented design, an investment-constrained integrated design reference, and a same-hardware spatial redistribution. In the second stage, each fixed configuration is re-optimized under a common charging-service objective, with selected cases further evaluated through local downward-flexibility redispatch. Results on the CIGRE medium-voltage (MV) network show that infrastructure requirements increase with EV fleet size and battery capacity, while spatial redistribution can degrade charging service and shift nodal voltage and loading patterns despite unchanged hardware and investment. Re-optimizing infrastructure within the first stage investment limit produces only marginal, case-dependent changes in post-planning service. Flexibility validation indicates that realizable flexibility through redispatch depends on deployment design and service-degradation allowance, with larger allowances enabling greater delivery in constrained cases. The framework reveals how infrastructure investment and siting affect post-deployment grid performance, and operational flexibility.

==> Figs/fig_avg_soc_600.tex <==
\pgfplotstableread[col sep=space]{
hour O I U
0 24.9327 24.9327 24.9327
1 25.1452 25.0389 26.8452
2 25.3577 25.1452 28.7577
3 25.5702 25.2514 30.6702
4 25.7827 25.3577 32.5827
5 25.9952 25.4639 34.4952
6 26.2077 25.5702 36.4077
7 26.2077 25.5702 36.4077
8 26.2077 25.5702 36.4077
9 29.6077 29.0764 38.1077
10 33.0077 32.5827 39.8077
11 36.4077 36.0889 41.5077
12 39.8077 39.5952 43.2077
13 43.2077 43.1014 44.9077
14 46.6077 46.6077 46.6077
15 50.0077 50.1139 48.3056
16 53.4077 53.6196 50.0056
17 56.8077 57.1247 51.7056
18 60.1946 60.6165 53.4056
19 60.1946 60.6165 53.4056
20 60.1946 60.6165 53.4056
21 60.1946 60.6165 53.4056
22 60.1946 60.6165 53.4056
23 60.4071 60.7227 55.3181
24 60.6196 60.8290 57.2298
}\socTable

\begin{tikzpicture}
\begin{axis}[
width=\columnwidth,
height=3.8cm,
xmin=0, xmax=23,
xtick={0,6,12,18,23},
ymin=20, ymax=62,
ytick={20,30,40,50,60},
grid=both,
grid style={draw=gray!20, line width=.1pt},
major grid style={draw=gray!35, line width=.2pt},
xlabel={Hour index},
ylabel={Av. fleet SOC (\%)},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={
    font=\scriptsize,
    at={(0.03,0.97)},
    anchor=north west,
    legend columns=1,
    draw=black,
    fill=white,
    cells={anchor=west},
    row sep=1pt,
    inner xsep=3pt,
    inner ysep=2pt
}
]
\addplot[blue, thick, mark=*, mark size=1.3pt] 
table[x=hour,y=O]{\socTable};

\addplot[red!75!black, dashed, thick, mark=square*, mark size=1.3pt] 
table[x=hour,y=I]{\socTable};

\addplot[black, dotted, thick, mark=triangle*, mark size=1.5pt] 
table[x=hour,y=U]{\socTable};

\legend{O,I,U}
\end{axis}
\end{tikzpicture}

==> Figs/fig_market_flex_node8_600_1.tex <==
% Requires in preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{positioning}
% \pgfplotsset{compat=1.18}

% =========================================================
% 40-kWh, 600-EV, configuration O, Node 8
% TOP: 1% service-degradation allowance
% BOTTOM: 5% service-degradation allowance
% Trigger = 425 kW
% =========================================================

\pgfplotstableread[col sep=space]{
hour ref post request activated
0 183.632 183.632 0.000 0.000
1 157.350 157.350 0.000 0.000
2 142.833 142.833 0.000 0.000
3 127.495 127.495 0.000 0.000
4 117.629 117.629 0.000 0.000
5 121.613 121.613 0.000 0.000
6 143.476 143.476 0.000 0.000
7 191.483 191.483 0.000 0.000
8 416.256 416.256 0.000 0.000
9 432.797 432.797 7.797 0.000
10 451.676 451.676 26.676 0.000
11 471.560 471.560 46.560 0.000
12 483.477 483.477 58.477 0.000
13 511.349 511.349 86.349 0.000
14 529.476 529.476 104.476 0.000
15 522.373 522.373 97.373 0.000
16 495.144 428.249 70.144 66.895
17 500.152 425.000 75.152 75.152
18 413.528 413.528 0.000 0.000
19 523.375 523.375 98.375 0.000
20 569.290 569.290 144.290 0.000
21 501.019 501.019 76.019 0.000
22 406.263 406.263 0.000 0.000
23 279.832 279.832 0.000 0.000
}\flexTableOne

\pgfplotstableread[col sep=space]{
hour ref post request activated
0 183.632 183.632 0.000 0.000
1 157.350 157.350 0.000 0.000
2 142.833 142.833 0.000 0.000
3 127.495 127.495 0.000 0.000
4 117.629 117.629 0.000 0.000
5 121.613 121.613 0.000 0.000
6 143.476 143.476 0.000 0.000
7 191.483 191.483 0.000 0.000
8 416.256 416.256 0.000 0.000
9 432.797 425.000 7.797 7.797
10 451.676 425.000 26.676 26.676
11 471.560 425.000 46.560 46.560
12 483.477 425.000 58.477 58.477
13 511.349 425.000 86.349 86.349
14 529.476 425.000 104.476 104.476
15 522.373 425.000 97.373 97.373
16 495.144 425.000 70.144 70.144
17 500.152 425.000 75.152 75.152
18 413.528 413.528 0.000 0.000
19 523.375 523.375 98.375 0.000
20 569.290 569.290 144.290 0.000
21 501.019 501.019 76.019 0.000
22 406.263 406.263 0.000 0.000
23 279.832 279.832 0.000 0.000
}\flexTableFive

\begin{tikzpicture}

% =========================================================
% TOP PANEL: 1%
% =========================================================
\begin{axis}[
name=topLeft,
width=0.9\columnwidth,
height=3.0cm,
xmin=0, xmax=23,
xtick={0,6,12,18,23},
xticklabels=\empty,
ymin=0, ymax=620,
ytick={0,200,400,600},
ylabel={N8 load (kW)},
grid=both,
grid style={draw=gray!20, line width=.1pt},
major grid style={draw=gray!35, line width=.2pt},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
title={(a) 1\% service-degradation allowance},
axis lines=box,
legend to name=flexlegend,
legend columns=3,
legend style={
    font=\scriptsize,
    draw=black,
    fill=white,
    column sep=4pt
}
]
\addplot[blue, thick] table[x=hour,y=ref]{\flexTableOne};
\addlegendentry{Reference}

\addplot[red!75!black, dashed, thick] table[x=hour,y=post]{\flexTableOne};
\addlegendentry{Post-flex.}

\addplot[gray!65, densely dashdotted, thick] coordinates {(0,425) (23,425)};
\addlegendentry{Trigger ($\kappa\bar P_{n8}^{\mathrm{grid}}$)}

\addlegendimage{green!60!black, thick, mark=square*, mark size=1.3pt}
\addlegendentry{Request ($R_{n8,t}^{\mathrm{flex}}$)}

\addlegendimage{black, dotted, thick, mark=*, mark size=1.2pt}
\addlegendentry{Activated ($f_{n8,t}^{\mathrm{flex}}$)}
\end{axis}

\begin{axis}[
at={(topLeft.south west)},
anchor=south west,
width=0.9\columnwidth,
height=3.0cm,
xmin=0, xmax=23,
xtick=\empty,
ymin=0, ymax=160,
ytick={0,50,100,160},
ylabel={Req./act. flex (kW)},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
axis x line=none,
axis y line*=right,
ymajorgrids=false
]
\addplot[
green!60!black,
thick,
mark=square*,
mark size=1.3pt
]
table[x=hour,y=request]{\flexTableOne};

\addplot[
black,
dotted,
thick,
mark=*,
mark size=1.2pt
]
table[x=hour,y=activated]{\flexTableOne};
\end{axis}

% =========================================================
% BOTTOM PANEL: 5%
% =========================================================
\begin{axis}[
name=bottomLeft,
at={(topLeft.south west)},
anchor=north west,
yshift=-1.15cm,
width=0.9\columnwidth,
height=3.0cm,
xmin=0, xmax=23,
xtick={0,6,12,18,23},
ymin=0, ymax=620,
ytick={0,200,400,600},
xlabel={Hour},
ylabel={N8 load (kW)},
grid=both,
grid style={draw=gray!20, line width=.1pt},
major grid style={draw=gray!35, line width=.2pt},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
title={(b) 5\% service-degradation allowance},
axis lines=box
]
\addplot[blue, thick] table[x=hour,y=ref]{\flexTableFive};

\addplot[red!75!black, dashed, thick] table[x=hour,y=post]{\flexTableFive};

\addplot[gray!65, densely dashdotted, thick] coordinates {(0,425) (23,425)};
\end{axis}

\begin{axis}[
at={(bottomLeft.south west)},
anchor=south west,
width=0.9\columnwidth,
height=3.0cm,
xmin=0, xmax=23,
xtick=\empty,
ymin=0, ymax=160,
ytick={0,50,100,160},
ylabel={Req./act. flex (kW)},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
axis x line=none,
axis y line*=right,
ymajorgrids=false
]
\addplot[
green!60!black,
thick,
mark=square*,
mark size=1.3pt
]
table[x=hour,y=request]{\flexTableFive};

\addplot[
black,
dotted,
thick,
mark=*,
mark size=1.2pt
]
table[x=hour,y=activated]{\flexTableFive};
\end{axis}

% =========================================================
% COMMON LEGEND
% =========================================================
\node[
anchor=north,
font=\scriptsize
] at ($(bottomLeft.south)+(0,-1.0cm)$) {\pgfplotslegendfromname{flexlegend}};

\end{tikzpicture}

==> Figs/fig_voltage_ou_600_v2.tex <==
% Requires:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots,fillbetween}
% \pgfplotsset{compat=1.18}

\pgfplotstableread[col sep=space]{
hour p25 p50 p75 pmin
0 0.989649 0.989994 0.999370 0.989395
1 0.991076 0.991379 0.999460 0.990861
2 0.991864 0.992144 0.999510 0.991670
3 0.992696 0.992952 0.999562 0.992526
4 0.993231 0.993472 0.999596 0.993076
5 0.993015 0.993262 0.999583 0.992854
6 0.992214 0.992440 0.999508 0.991998
7 0.989609 0.989910 0.999343 0.989321
8 0.981869 0.982890 0.996784 0.981068
9 0.980975 0.982019 0.996727 0.980145
10 0.979955 0.981024 0.996662 0.979092
11 0.978880 0.979976 0.996594 0.977983
12 0.978236 0.979348 0.996553 0.977319
13 0.976730 0.977880 0.996458 0.975764
14 0.975750 0.976924 0.996395 0.974753
15 0.976134 0.977299 0.996420 0.975150
16 0.977606 0.978733 0.996513 0.976668
17 0.977177 0.978312 0.996484 0.976225
18 0.977559 0.978210 0.998581 0.976937
19 0.971597 0.972422 0.998204 0.970810
20 0.969106 0.970003 0.998046 0.968250
21 0.972811 0.973600 0.998280 0.972057
22 0.977568 0.978263 0.998606 0.976978
23 0.984429 0.984925 0.999040 0.984030
}\voltageOstat

\pgfplotstableread[col sep=space]{
hour p25 p50 p75 pmin
0 0.986203 0.986529 0.999370 0.985822
1 0.987622 0.987914 0.999460 0.987279
2 0.988406 0.988679 0.999510 0.988083
3 0.989234 0.989487 0.999562 0.988934
4 0.989767 0.990007 0.999596 0.989480
5 0.989551 0.989797 0.999583 0.989260
6 0.992214 0.992440 0.999508 0.991998
7 0.989609 0.989910 0.999343 0.989321
8 0.984168 0.984888 0.998325 0.983540
9 0.983274 0.984016 0.998268 0.982618
10 0.982253 0.983021 0.998203 0.981565
11 0.981178 0.981974 0.998135 0.980456
12 0.980526 0.981346 0.998094 0.979791
13 0.979000 0.979877 0.997999 0.978237
14 0.978013 0.978926 0.997936 0.977231
15 0.978397 0.979296 0.997961 0.977622
16 0.979887 0.980731 0.998054 0.979141
17 0.979421 0.980283 0.998025 0.978666
18 0.977559 0.978210 0.998581 0.976937
19 0.971597 0.972422 0.998204 0.970810
20 0.969106 0.970003 0.998046 0.968250
21 0.972811 0.973600 0.998280 0.972057
22 0.974134 0.974798 0.998606 0.973483
23 0.980996 0.981461 0.999040 0.980491
}\voltageUstat

\begin{tikzpicture}

\begin{groupplot}[
group style={
    group size=1 by 2,
    vertical sep=0.45cm
},
width=\columnwidth,
height=3.1cm,
xmin=0, xmax=23,
xtick={0,6,12,18,23},
ymin=0.968, ymax=1.001,
ytick={0.970,0.980,0.990,1.000},
yticklabels={0.970,0.980,0.990,1.000},
scaled y ticks=false,
grid=both,
grid style={draw=gray!20, line width=.1pt},
major grid style={draw=gray!35, line width=.2pt},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
every axis plot/.append style={line join=round}
]

% ===================== O =====================
\nextgroupplot[
ylabel={V mag. (p.u.)},
xticklabels=\empty
]

\addplot[name path=upperO, draw=none, forget plot]
table[x=hour,y=p75]{\voltageOstat};

\addplot[name path=lowerO, draw=none, forget plot]
table[x=hour,y=p25]{\voltageOstat};

\addplot[blue!25, forget plot]
fill between[of=upperO and lowerO];

\addplot[blue!85!black, line width=1.0pt, forget plot]
table[x=hour,y=p50]{\voltageOstat};

\addplot[green!45!black, dashed, line width=1.25pt, forget plot]
table[x=hour,y=pmin]{\voltageOstat};

% Nominal 1.0 p.u. line
\addplot[blue!45!black, dashed, line width=1.0pt, forget plot]
coordinates {(0,1.0) (23,1.0)};

\node[anchor=west, font=\footnotesize] at (axis cs:1.0,0.9740)
{Configuration O};

% ===================== U =====================
\nextgroupplot[
xlabel={Hour},
ylabel={V mag. (p.u.)},
legend style={
    font=\scriptsize,
    at={(0.5,-0.56)},
    anchor=north,
    legend columns=4,
    draw=black,
    fill=white,
    fill opacity=1,
    text opacity=1,
    inner xsep=5pt,
    inner ysep=4pt,
    /tikz/every even column/.append style={column sep=10pt}
}
]

\addplot[name path=upperU, draw=none, forget plot]
table[x=hour,y=p75]{\voltageUstat};

\addplot[name path=lowerU, draw=none, forget plot]
table[x=hour,y=p25]{\voltageUstat};

\addplot[blue!25, forget plot]
fill between[of=upperU and lowerU];

\addplot[blue!85!black, line width=1.0pt, forget plot]
table[x=hour,y=p50]{\voltageUstat};

\addplot[green!45!black, dashed, line width=1.25pt, forget plot]
table[x=hour,y=pmin]{\voltageUstat};

% Nominal 1.0 p.u. line
\addplot[blue!45!black, dashed, line width=1.25pt, forget plot]
coordinates {(0,1.0) (23,1.0)};

\node[anchor=west, font=\footnotesize] at (axis cs:1.0,0.9740)
{Configuration U};

% Shared legend
\addlegendimage{area legend, draw=blue!85!black, fill=blue!25}
\addlegendentry{25--75\%}

\addlegendimage{blue!85!black, line width=1.2pt}
\addlegendentry{Median}

\addlegendimage{green!45!black, dashed, line width=1.4pt}
\addlegendentry{Min.}

\addlegendimage{blue!45!black, dashed, line width=1.2pt}
\addlegendentry{Slack}

\end{groupplot}

\end{tikzpicture}

==> capex_plot1.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    width=0.99\columnwidth,
    height=4.2cm,
    bar width=9pt,
    axis lines=box,
    ymin=0,
    ymax=185,
    ytick={0,50,100,150},
    ylabel={Investment cost (k\EUR)},
    xlabel={Number of EVs in fleet},
    symbolic x coords={250,350,450,550,600},
    xtick=data,
    enlarge x limits=0.12,
    ymajorgrids=false,
    xmajorgrids=false,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={
        font=\scriptsize,
        at={(0.03,0.97)},
        anchor=north west,
        legend columns=1,
        draw=black,
        fill=white,
        inner xsep=3pt,
        inner ysep=2pt,
        row sep=1pt
    }
]

\addplot[fill=blue!70!black, draw=black] coordinates {
    (250,43.0)
    (350,59.5)
    (450,76.5)
    (550,93.0)
    (600,99.5)
};

\addplot[fill=red!70!black, draw=black] coordinates {
    (250,66.0)
    (350,95.0)
    (450,122.5)
    (550,147.0)
    (600,170.0)
};

\legend{20-kWh case, 40-kWh case}

\end{axis}
\end{tikzpicture}
